On List Decoding of 5G-NR Polar Codes

The 5th generation wireless systems (5G) standardization process of the 3rd generation partnership project (3GPP) chose polar codes as a channel coding scheme for the control channel. In case of downlink control information, polar codes are concatenated with distributed distributed cyclic redundancy check (CRC). Whereas CRC bits allow to improve the performance of successive cancellation list (SCL) decoders by improving distance properties, distributed CRC bits allow for path pruning and decoding early-termination. In this paper, we show how to take advantage of the distributed CRC to improve SCL decoding, analyzing various schemes having different earlytermination and error correction properties. Simulation results compare the proposed decoding schemes, showing different tradeoffs between error-correction performance and early-termination with different decoder parameters.

==> CR_CS.tex <==
\begin{tikzpicture}

% 1st arg : abscisse middle
% 2nd arg : ordinate middle
\newcommand{\slashH}[3]{
\draw (#1-0.1,#2-0.1) node [below] {{#3}} -- (#1+0.1,#2+0.1) ;
}
% 1st arg : abscisse middle
% 2nd arg : ordinate middle
\newcommand{\slashVD}[3]{
\draw (#1-0.1,#2+0.1) node [left] {{#3}} -- (#1+0.1,#2-0.1) ;
}
% 1st arg : abscisse middle
% 2nd arg : ordinate middle
\newcommand{\slashVA}[3]{
\draw (#1-0.1,#2-0.1) node [left] {{#3}} -- (#1+0.1,#2+0.1) ;
}
% 1st arg : abscisse center
% 2nd arg : ordinate center circle
% 3rd : radius circle
\newcommand{\xortikz}[3]{
\draw (#1,#2) circle(#3cm);
\draw (#1-#3,#2) -- (#1+#3,#2);
\draw (#1,#2-#3) -- (#1,#2+#3);
}
% =======================v2==========================
% 1st arg : abscissa bottom left corner
% 2nd arg : ordinate bottom left corner
% 3rd arg : length of the rectangle (1st/2 width)
% 4th arg : width
% 5th arg : Text inside the block
% 6th arg : name of the vector
% 7th arg : size of the output line

% Rectangle with line on the Right
\newcommand{\rlR}[8]{
\filldraw[draw=black,fill=#8] (#1,#2) rectangle (#1+#3,#2+#4) node[midway] {$\begin{tabular}{c} #5 \end{tabular}$};
\draw [->] (#1+#3, #2 + #4/2) node [above right] {#6} -- (#1+#3+#7,#2+#4/2);

}
% Rectangle with line below
\newcommand{\rlB}[8]{
\filldraw[draw=black,fill=#8] (#1,#2) rectangle (#1+#3,#2+#4) node[midway] {{#5}};

\draw [->] (#1+#3/2,#2) node [below right] {{#6}} -- (#1+#3/2,#2-#7);
}
% Rectangle with line Above
\newcommand{\rlA}[8]{
\filldraw[draw=black,fill=#8] (#1,#2) rectangle (#1+#3,#2+#4) node[midway] {{#5}};
\draw [->] (#1+#3/2,#2+#4) node [above right] {{#6}} -- (#1+#3/2,#2+#4+#7);
}
% Rectangle with line on the Left
\newcommand{\rlL}[8]{
\filldraw[draw=black,fill=#8] (#1,#2) rectangle (#1+#3,#2+#4) node[midway] {{#5}};
\draw [->] (#1, #2 + #4/2) node [above left] {{#6}} -- (#1-#7,#2+#4/2);
}

%\begin{tabular}{c} This node \\ is \\ valuable \end{tabular}

%include other needed packages here   
\def\Lrec{2.2}
\def\MiddleLrec{\Lrec/2}
\def\Wrec{1}
\def\MiddleWrec{\Wrec/2}
\def\Lfirstline{1}
\def\OutputLine{1.4}
\def\MiddleOutputLine{\OutputLine/2}

% middle
\def\mid{0.8}
% Ordonnate
\def\MiddleO{0}
\def\UpperO{1.5}
\def\LowerO{-1.5}
% Abscissa
\def\AbsLeftRec{\Lfirstline}
\def\AbsMiddleRec{\AbsLeftRec+\Lrec+\OutputLine}
\def\AbsRightRec{\AbsMiddleRec+\Lrec+\OutputLine}
\def\AbsRRR{\AbsRightRec+\Lrec+\OutputLine}
\draw [dashed, olive!80, thick] (0,\UpperO-\MiddleWrec*1.2) node[above left]{\textbf{CK}} rectangle (\AbsMiddleRec+\Lrec+\OutputLine, \UpperO+\MiddleWrec*1.2);
\draw [dashed, blue, thick] (0,\MiddleO-\MiddleWrec*1.2) node[above left]{\textbf{CS}} rectangle (\AbsMiddleRec+\Lrec+\OutputLine, \MiddleO+\MiddleWrec*1.2);
\draw [dashed, red, thick] (0,\LowerO-\MiddleWrec*1.2) node[above left]{\textbf{CR}} rectangle (\AbsMiddleRec+\Lrec+\OutputLine, \LowerO+\MiddleWrec*1.2);
%============beginning Left side ===========
\draw[->] (0,\LowerO)  node [above right] {2*L} -- (\AbsLeftRec, \LowerO);
\draw[->] (0,\MiddleO) node [above right] {2*L} -- (\AbsLeftRec+\mid*\Lrec, \MiddleO);
\draw[->] (0,\UpperO) node [above right] {2*L} -- (\AbsLeftRec, \UpperO);
\rlR{\AbsLeftRec}{\LowerO-\MiddleWrec}{\Lrec}{\Wrec}{}{L}{\OutputLine}{white}
\node (one) at (\AbsLeftRec+\MiddleLrec, \LowerO) {\begin{tabular}{c} PM \\ reduction \end{tabular}};
\rlR{\AbsLeftRec+\mid*\Lrec}{\MiddleO-\MiddleWrec}{\Lrec}{\Wrec}{}{L}{\OutputLine+\OutputLine+\Lrec-\mid*\Lrec}{white}
\node (one) at (\AbsLeftRec+\mid*\Lrec+\MiddleLrec, \MiddleO) {\begin{tabular}{c} CRC \\ reduction \end{tabular}};
\rlR{\AbsLeftRec}{\UpperO-\MiddleWrec}{\Lrec}{\Wrec}{}{L}{\OutputLine}{white}
\node (two) at (\AbsLeftRec+\MiddleLrec, \UpperO) {\begin{tabular}{c} PM \\ reduction \end{tabular}};
\rlR{\AbsMiddleRec}{\UpperO-\MiddleWrec}{\Lrec}{\Wrec}{}{\small{L}}{\OutputLine}{white}
\rlR{\AbsMiddleRec}{\LowerO-\MiddleWrec}{\Lrec}{\Wrec}{}{\small{V or 0}}{\OutputLine}{white}
\node (two) at (\AbsMiddleRec+\MiddleLrec, \LowerO) {\begin{tabular}{c} CRC \\ reduction  \end{tabular}};
\node (two) at (\AbsMiddleRec+\MiddleLrec, \UpperO) {\begin{tabular}{c} \small{CRC check}\\ \small{early-stopping} \end{tabular}};
\end{tikzpicture}


==> dca-chain.tex <==
\begin{tikzpicture}
% 1st arg : abscisse middle
% 2nd arg : ordinate middle
\newcommand{\slashH}[3]{
\draw (#1-0.1,#2-0.1) node [below] {{#3}} -- (#1+0.1,#2+0.1) ;
}
\newcommand{\slashL}[3]{
\draw (#1+0.1,#2-0.1) node [below] {{#3}} -- (#1-0.1,#2+0.1) ;
}
% 1st arg : abscisse middle
% 2nd arg : ordinate middle
\newcommand{\slashVD}[3]{
\draw (#1-0.1,#2+0.1) node [left] {{#3}} -- (#1+0.1,#2-0.1) ;
}
% 1st arg : abscisse middle
% 2nd arg : ordinate middle
\newcommand{\slashVA}[3]{
\draw (#1-0.1,#2-0.1) node [left] {{#3}} -- (#1+0.1,#2+0.1) ;
}

% =======================v2==========================
% 1st arg : abscissa bottom left corner
% 2nd arg : ordinate bottom left corner
% 3rd arg : length of the rectangle (1st/2 width)
% 4th arg : width
% 5th arg : Text inside the block
% 6th arg : name of the vector
% 7th arg : size of the output line

% Rectangle with line on the Right
\newcommand{\rlR}[8]{
\filldraw[draw=black,fill=#8] (#1,#2) rectangle (#1+#3,#2+#4) node[midway] {$\begin{tabular}{c} #5 \end{tabular}$};
\draw [->] (#1+#3, #2 + #4/2) node [above right] {#6} -- (#1+#3+#7,#2+#4/2);

}
% Rectangle with line below
\newcommand{\rlB}[8]{
\filldraw[draw=black,fill=#8] (#1,#2) rectangle (#1+#3,#2+#4) node[midway] {{#5}};

\draw [->] (#1+#3/2,#2) node [below right] {{#6}} -- (#1+#3/2,#2-#7);
}
% Rectangle with line Above
\newcommand{\rlA}[8]{
\filldraw[draw=black,fill=#8] (#1,#2) rectangle (#1+#3,#2+#4) node[midway] {{#5}};
\draw [->] (#1+#3/2,#2+#4) node [above right] {{#6}} -- (#1+#3/2,#2+#4+#7);
}
% Rectangle with line on the Left
\newcommand{\rlL}[8]{
\filldraw[draw=black,fill=#8] (#1,#2) rectangle (#1+#3,#2+#4) node[midway] {{#5}};
\draw [->] (#1, #2 + #4/2) node [above left] {{#6}} -- (#1-#7,#2+#4/2);
}
\def\Lrec{2.2}
\def\MiddleLrec{\Lrec/2}
\def\Wrec{1.2}
\def\MiddleWrec{\Wrec/2}
\def\Lfirstline{1}
\def\OutputLine{1}
\def\MiddleOutputLine{\OutputLine/2}
% Ordonnate
\def\MiddleO{0}
\def\UpperO{2}
\def\LowerO{-2}
% Abscissa
\def\AbsLeftRec{\Lfirstline}
\def\AbsMiddleRec{\AbsLeftRec+\Lrec+\OutputLine}
\def\AbsRightRec{\AbsMiddleRec+\Lrec+\OutputLine}
\def\AbsRRR{\AbsRightRec+\Lrec+\OutputLine}

\slashH{\Lfirstline/2}{\MiddleO}{A}
\draw[->] (0,\MiddleO) node [above right] {\textbf{a}} -- (\AbsLeftRec, \MiddleO);
\rlR{\AbsLeftRec}{\MiddleO-\MiddleWrec}{\Lrec}{\Wrec}{}{\textbf{c}}{\OutputLine}{white}
\node (one) at (\AbsLeftRec+\MiddleLrec, \MiddleO) {\begin{tabular}{c} CRC \\ encoder \end{tabular}};
\slashH{\AbsLeftRec+\Lrec+\MiddleOutputLine}{\MiddleO}{K}
\filldraw[draw=black, fill=white] (\AbsMiddleRec,\MiddleO-\MiddleWrec) rectangle (\AbsMiddleRec+\Lrec,\MiddleO+\MiddleWrec) node[midway] {$\begin{tabular}{c} Interleaver \end{tabular}$};
\draw[->] (\AbsMiddleRec+\Lrec,\MiddleO) -- node [above] {\textbf{c'}} (\AbsMiddleRec+\Lrec+1, \MiddleO) -- (\AbsMiddleRec+\Lrec+1, \LowerO) -- (\AbsMiddleRec+\Lrec, \LowerO);
\slashVD{\AbsMiddleRec+\Lrec+\OutputLine}{\MiddleO/2+\LowerO/2}{K}
\filldraw[draw=black, fill=white] (\AbsMiddleRec,\LowerO-\MiddleWrec) rectangle (\AbsMiddleRec+\Lrec,\LowerO+\MiddleWrec);
\draw[->] (\AbsMiddleRec,\LowerO) -- (\AbsMiddleRec-\OutputLine, \LowerO);
\filldraw[draw=black, fill=white] (\AbsMiddleRec,\LowerO-\MiddleWrec) rectangle (\AbsMiddleRec+\Lrec,\LowerO+\MiddleWrec);
\draw[->] (\AbsMiddleRec,\LowerO) -- node [above right] {\textbf{u}}(\AbsMiddleRec-\OutputLine, \LowerO);
\slashL{\AbsMiddleRec-\OutputLine/2}{\LowerO}{N}
\node (one) at (\AbsMiddleRec+\MiddleLrec, \LowerO) {\begin{tabular}{c} Sub-channel \\ allocation \end{tabular}};
\filldraw[draw=black, fill=white] (\AbsLeftRec,\LowerO-\MiddleWrec) rectangle (\AbsLeftRec+\Lrec,\LowerO+\MiddleWrec);
\draw[->] (\AbsLeftRec,\LowerO) -- node [above right] {\textbf{x}} (\AbsLeftRec-\OutputLine, \LowerO);
\slashL{\AbsLeftRec-\OutputLine/2}{\LowerO}{N}
\node (one) at (\AbsLeftRec+\MiddleLrec, \LowerO) {\begin{tabular}{c} Polar code \\ encoder \end{tabular}};
\end{tikzpicture}

==> framePBCH.tex <==
\begin{tikzpicture}
\def\data{% the data
1 15 14 4
10 11 8 5
7 6 9 12
16 2 3 13
}

\def\Qfquo{0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	1	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	2	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	3	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	4	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	5	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	6	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	7	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	8	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	9	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	10	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	11	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	12	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	13	14	14	14	14	14	14	14	14	14	14	14	14	14	14	14	14	14	14	14	14	14	15	15	15	15	15	15}
\def\Qfremainder{0 	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	24	25	26	27	28	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	16	17	18	19	20	21	22	24	25	26	28	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22	23	24	25	26	27	28	29	30	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	16	17	18	19	20	21	22	24	26	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	16	17	18	19	20	24	0	1	2	4	8	16}
\def\Qiquo{7	7	7	7	11	11	11	11	11	11	12	13	13	13	13	13	13	13	13	14	14	14	14	14	14	14	14	14	14	14	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15}
\def\Qiremainder{23	29	30	31	15	23	27	29	30	31	31	15	23	25	27	28	29	30	31	15	21	22	23	25	26	27	28	29	30	31	3	5	6	7	9	10	11	12	13	14	15	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31}
\def\Qcrcquo{13	14	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15	15}
\def\Qcrcremainder{30	30	7	10	11	12	13	14	15	17	18	19	20	21	22	23	24	25	26	27	28	29	30	31}
\readarray\Qfquo\dataFquo[456,1]
\readarray\Qfremainder\dataFR[456,1]
\readarray\Qiquo\dataIquo[56,1]
\readarray\Qiremainder\dataIR[56,1]
\readarray\Qcrcquo\dataCRCquo[24,1]
\readarray\Qcrcremainder\dataCRCR[24,1]

\def\stepsize{0.27}
\def\Lwidth{0.11mm}
\def\nbrows{16}
\def\nbcols{32}
\def\top{\nbrows*\stepsize}


\foreach \i in {1,...,\dataFquoROWS}{
           \filldraw[fill=blue] (\dataFR[\i,1]*\stepsize,\top-\dataFquo[\i,1]*\stepsize) rectangle (\dataFR[\i,1]*\stepsize+\stepsize,\top-\dataFquo[\i,1]*\stepsize-\stepsize);
}


\foreach \i in {1,...,\dataIRROWS}{
           \filldraw[fill=red] (\dataIR[\i,1]*\stepsize,\top-\dataIquo[\i,1]*\stepsize) rectangle (\dataIR[\i,1]*\stepsize+\stepsize,\top-\dataIquo[\i,1]*\stepsize-\stepsize);
}

\foreach \i in {1,...,\dataCRCquoROWS}{
           \filldraw[fill=yellow] (\dataCRCR[\i,1]*\stepsize,\top-\dataCRCquo[\i,1]*\stepsize) rectangle (\dataCRCR[\i,1]*\stepsize+\stepsize,\top-\dataCRCquo[\i,1]*\stepsize-\stepsize);
}
\end{tikzpicture}

==> sc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \fill [gray, very thick] (0,0) circle [radius=.05];
  
  %\draw (-.05,0) -- (.05,0);
  %\draw (0,-.05) -- (0,.05);

  \fill [gray, very thick] (-1.0,-.5) circle [radius=.05]; %\Triangle{.05};
  \fill [gray, very thick] (1,-.5) circle [radius=.05]; %\Square{.05};
%  \draw [gray, very thick] (-1,-.5) circle [radius=.05];
%  \fill [gray, very thick] (1,-.5) circle [radius=.05];

  \draw (-1.5,-1) circle [radius=.05];
  \fill [gray, very thick] (-.5,-1.0) circle [radius=.05];%\Triangle{.05};
 \fill [gray, very thick] (.5,-1) circle [radius=.05];%\Square{.05};
%  \draw [gray, very thick] (-.5,-1) circle [radius=.05];
%  \fill [gray, very thick] (.5,-1) circle [radius=.05];
  \fill (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \fill (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \fill (.75,-1.5) circle [radius=.05];
  \fill (1.25,-1.5) circle [radius=.05];
  \fill (1.75,-1.5) circle [radius=.05];

  \node at (-1.75,-1.7) {$\hat{u}_0$};
  \node at (-1.25,-1.7) {$\hat{u}_1$};
  \node at (-.75,-1.7) {$\hat{u}_2$};
  \node at (-.25,-1.7) {$\hat{u}_3$};
  \node at (.25,-1.7) {$\hat{u}_4$};
  \node at (.75,-1.7) {$\hat{u}_5$};
  \node at (1.25,-1.7) {$\hat{u}_6$};
  \node at (1.75,-1.7) {$\hat{u}_7$};

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw (-1.5,-1.05) -- (-1.75,-1.45);
  \draw (-1.5,-1.05) -- (-1.25,-1.45);
  \draw (-.5,-1.05) -- (-.75,-1.45);
  \draw (-.5,-1.05) -- (-.25,-1.45);
  \draw (.5,-1.05) -- (.25,-1.45);
  \draw (.5,-1.05) -- (.75,-1.45);
  \draw (1.5,-1.05) -- (1.25,-1.45);
  \draw (1.5,-1.05) -- (1.75,-1.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);
  \draw [very thin,gray,dashed] (-2,-1) -- (2,-1);
  \draw [very thin,gray,dashed] (-2,-1.5) -- (2,-1.5);

  \node at (-2.25,0) {$t=3$};
  \node at (-2.25,-.5) {$t=2$};
  \node at (-2.25,-1) {$t=1$};
  \node at (-2.25,-1.5) {$t=0$};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\bm{\alpha}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\bm{\beta}$};

  \draw [->] (-1.06,-.55) -- (-1.5,-.9) node [above=-.1cm,midway,rotate=40] {$\bm{\alpha}^{\ell}$};
  \draw [->] (-1.44,-.95) -- (-1.0,-0.6) node [below=-.1cm,midway,rotate=40] {$\bm{\beta}^{\ell}$};


  \draw [<-] (-.94,-.55) -- (-.5,-.9) node [above=-.1cm,midway,rotate=-40] {$\bm{\beta}^{\text{r}}$};
  \draw [<-] (-.56,-.95) -- (-0.975,-.625) node [below=-.1cm,midway,rotate=-40] {$\bm{\alpha}^{\text{r}}$};

\end{tikzpicture}

